New Lie products for groups and their automorphisms

We generalize the common notion of descending and ascending central series. The descending approach determines a naturally graded Lie ring and the ascending version determines a graded module for this ring. We also link derivations of these rings to the automorphisms of a group. This uncovers new structure in 4/5 of the approximately 11.8 million groups of size at most 1000 and beyond that point pertains to at least a positive logarithmic proportion of all finite groups.

==> refinement-plot-log.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0}}
\put(1430.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,204){\makebox(0,0)[r]{ 0.1}}
\put(1430.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,277){\makebox(0,0)[r]{ 0.2}}
\put(1430.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,350){\makebox(0,0)[r]{ 0.3}}
\put(1430.0,350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,423){\makebox(0,0)[r]{ 0.4}}
\put(1430.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,496){\makebox(0,0)[r]{ 0.5}}
\put(1430.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,568){\makebox(0,0)[r]{ 0.6}}
\put(1430.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,641){\makebox(0,0)[r]{ 0.7}}
\put(1430.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,714){\makebox(0,0)[r]{ 0.8}}
\put(1430.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,787.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,787){\makebox(0,0)[r]{ 0.9}}
\put(1430.0,787.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,860){\makebox(0,0)[r]{ 1}}
\put(1430.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 1}}
\put(211.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(335.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(335.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(408.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(408.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(460.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(460.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(500.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(500.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(532.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(532.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(560.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(560.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(584.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(584.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(605.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(605.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(624.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(624,90){\makebox(0,0){ 10}}
\put(624.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(748.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(748.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(821.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(821.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(873.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(873.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(913.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(913.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(945.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(945.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(973.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(973.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(997.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(997.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1018.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1018.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1037.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1037,90){\makebox(0,0){ 100}}
\put(1037.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1161.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1161.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1234.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1234.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1286.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1286.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1326.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1326.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1358.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1358.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1386.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1386.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1431.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1431.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1450.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1450,90){\makebox(0,0){ 1000}}
\put(1450.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,131.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(1450.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,860.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(70,495){\makebox(0,0){\% }}
\put(830,29){\makebox(0,0){N}}
\put(211,131){\usebox{\plotpoint}}
\multiput(697.58,131.00)(0.492,6.533){19}{\rule{0.118pt}{5.155pt}}
\multiput(696.17,131.00)(11.000,128.301){2}{\rule{0.400pt}{2.577pt}}
\multiput(708.00,268.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(708.00,269.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(719.58,264.26)(0.491,-0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(718.17,265.63)(10.000,-12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(729.00,251.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(729.00,252.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(739.59,247.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(738.17,248.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(748.00,237.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(748.00,238.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(757.00,233.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(757.00,234.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(765,230.17){\rule{1.700pt}{0.400pt}}
\multiput(765.00,231.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(773.59,225.43)(0.488,-1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(772.17,227.72)(8.000,-17.717){2}{\rule{0.400pt}{0.550pt}}
\put(781,208.17){\rule{1.500pt}{0.400pt}}
\multiput(781.00,209.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(788,206.17){\rule{1.500pt}{0.400pt}}
\multiput(788.00,207.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(795.00,204.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(795.00,205.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(802.00,199.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(802.00,200.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(809,196.67){\rule{1.445pt}{0.400pt}}
\multiput(809.00,197.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(815.00,195.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(815.00,196.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{117.077pt}{0.400pt}}
\multiput(827.59,194.00)(0.482,15.317){9}{\rule{0.116pt}{11.433pt}}
\multiput(826.17,194.00)(6.000,146.270){2}{\rule{0.400pt}{5.717pt}}
\put(833,362.17){\rule{1.100pt}{0.400pt}}
\multiput(833.00,363.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(838.00,360.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(838.00,361.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(844,357.67){\rule{1.204pt}{0.400pt}}
\multiput(844.00,358.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(849.59,350.94)(0.477,-2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(848.17,354.47)(5.000,-16.472){2}{\rule{0.400pt}{0.850pt}}
\put(854,336.67){\rule{1.204pt}{0.400pt}}
\multiput(854.00,337.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(859.00,335.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(859.00,336.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(863,332.17){\rule{1.100pt}{0.400pt}}
\multiput(863.00,333.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(868.59,326.27)(0.477,-1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(867.17,329.14)(5.000,-13.136){2}{\rule{0.400pt}{0.690pt}}
\put(873,314.67){\rule{0.964pt}{0.400pt}}
\multiput(873.00,315.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(877.60,312.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(876.17,313.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\put(881,307.67){\rule{1.204pt}{0.400pt}}
\multiput(881.00,308.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(886.00,306.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(886.00,307.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(890,303.17){\rule{0.900pt}{0.400pt}}
\multiput(890.00,304.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(894,301.17){\rule{0.900pt}{0.400pt}}
\multiput(894.00,302.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(898,299.67){\rule{0.964pt}{0.400pt}}
\multiput(898.00,300.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(902.61,296.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(901.17,298.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(905,292.67){\rule{0.964pt}{0.400pt}}
\multiput(905.00,293.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(909.00,291.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(909.00,292.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(913,288.67){\rule{0.723pt}{0.400pt}}
\multiput(913.00,289.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(916.00,287.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(916.00,288.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(821.0,194.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\multiput(923.61,280.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(922.17,283.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(926,275.67){\rule{0.964pt}{0.400pt}}
\multiput(926.00,276.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(930.61,272.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(929.17,274.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(933,268.67){\rule{0.723pt}{0.400pt}}
\multiput(933.00,269.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(936,267.67){\rule{0.723pt}{0.400pt}}
\multiput(936.00,268.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(920.0,286.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(942.61,264.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(941.17,266.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(945,260.67){\rule{0.723pt}{0.400pt}}
\multiput(945.00,261.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(939.0,268.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(951,259.17){\rule{0.700pt}{0.400pt}}
\multiput(951.00,260.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(954.61,259.00)(0.447,46.231){3}{\rule{0.108pt}{27.833pt}}
\multiput(953.17,259.00)(3.000,150.231){2}{\rule{0.400pt}{13.917pt}}
\put(957,465.67){\rule{0.723pt}{0.400pt}}
\multiput(957.00,466.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(960,464.17){\rule{0.482pt}{0.400pt}}
\multiput(960.00,465.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(962,462.67){\rule{0.723pt}{0.400pt}}
\multiput(962.00,463.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(965,461.17){\rule{0.700pt}{0.400pt}}
\multiput(965.00,462.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(968,459.67){\rule{0.482pt}{0.400pt}}
\multiput(968.00,460.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(970,458.17){\rule{0.700pt}{0.400pt}}
\multiput(970.00,459.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(973,456.67){\rule{0.723pt}{0.400pt}}
\multiput(973.00,457.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(976.17,432){\rule{0.400pt}{5.100pt}}
\multiput(975.17,446.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\put(948.0,261.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(981,430.67){\rule{0.482pt}{0.400pt}}
\multiput(981.00,431.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(983,429.67){\rule{0.482pt}{0.400pt}}
\multiput(983.00,430.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(985,428.17){\rule{0.700pt}{0.400pt}}
\multiput(985.00,429.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(988,426.67){\rule{0.482pt}{0.400pt}}
\multiput(988.00,427.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(990,425.17){\rule{0.482pt}{0.400pt}}
\multiput(990.00,426.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(992,423.67){\rule{0.723pt}{0.400pt}}
\multiput(992.00,424.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(995.17,411){\rule{0.400pt}{2.700pt}}
\multiput(994.17,418.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(997.17,411){\rule{0.400pt}{0.900pt}}
\multiput(996.17,411.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(999,413.67){\rule{0.482pt}{0.400pt}}
\multiput(999.00,414.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1001,412.67){\rule{0.723pt}{0.400pt}}
\multiput(1001.00,413.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1004.17,408){\rule{0.400pt}{1.100pt}}
\multiput(1003.17,410.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1006,406.67){\rule{0.482pt}{0.400pt}}
\multiput(1006.00,407.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(978.0,432.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1010,405.67){\rule{0.482pt}{0.400pt}}
\multiput(1010.00,406.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1012.17,402){\rule{0.400pt}{0.900pt}}
\multiput(1011.17,404.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1008.0,407.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1016.17,398){\rule{0.400pt}{0.900pt}}
\multiput(1015.17,400.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1014.0,402.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1020,396.67){\rule{0.482pt}{0.400pt}}
\multiput(1020.00,397.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1022,395.67){\rule{0.482pt}{0.400pt}}
\multiput(1022.00,396.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1024,394.67){\rule{0.482pt}{0.400pt}}
\multiput(1024.00,395.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1018.0,398.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1028.17,395){\rule{0.400pt}{7.100pt}}
\multiput(1027.17,395.00)(2.000,20.264){2}{\rule{0.400pt}{3.550pt}}
\put(1026.0,395.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1031.67,428){\rule{0.400pt}{0.482pt}}
\multiput(1031.17,429.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1030.0,430.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1035.17,423){\rule{0.400pt}{1.100pt}}
\multiput(1034.17,425.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1033.0,428.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1039,421.67){\rule{0.482pt}{0.400pt}}
\multiput(1039.00,422.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1041,420.67){\rule{0.241pt}{0.400pt}}
\multiput(1041.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1042.17,418){\rule{0.400pt}{0.700pt}}
\multiput(1041.17,419.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1044,416.67){\rule{0.482pt}{0.400pt}}
\multiput(1044.00,417.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1037.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1047,415.67){\rule{0.482pt}{0.400pt}}
\multiput(1047.00,416.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1049.17,405){\rule{0.400pt}{2.300pt}}
\multiput(1048.17,411.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1046.0,417.0){\usebox{\plotpoint}}
\put(1052,403.17){\rule{0.482pt}{0.400pt}}
\multiput(1052.00,404.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1051.0,405.0){\usebox{\plotpoint}}
\put(1055.67,398){\rule{0.400pt}{1.204pt}}
\multiput(1055.17,400.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1057,396.67){\rule{0.482pt}{0.400pt}}
\multiput(1057.00,397.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1059,395.67){\rule{0.482pt}{0.400pt}}
\multiput(1059.00,396.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1054.0,403.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1062,394.67){\rule{0.482pt}{0.400pt}}
\multiput(1062.00,395.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1064,393.67){\rule{0.241pt}{0.400pt}}
\multiput(1064.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1065,392.67){\rule{0.482pt}{0.400pt}}
\multiput(1065.00,393.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1061.0,396.0){\usebox{\plotpoint}}
\put(1068.17,383){\rule{0.400pt}{2.100pt}}
\multiput(1067.17,388.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1067.0,393.0){\usebox{\plotpoint}}
\put(1071,381.67){\rule{0.482pt}{0.400pt}}
\multiput(1071.00,382.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1070.0,383.0){\usebox{\plotpoint}}
\put(1074,380.67){\rule{0.482pt}{0.400pt}}
\multiput(1074.00,381.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1076,379.67){\rule{0.241pt}{0.400pt}}
\multiput(1076.00,380.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1076.67,377){\rule{0.400pt}{0.723pt}}
\multiput(1076.17,378.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1073.0,382.0){\usebox{\plotpoint}}
\put(1079.67,377){\rule{0.400pt}{72.270pt}}
\multiput(1079.17,377.00)(1.000,150.000){2}{\rule{0.400pt}{36.135pt}}
\put(1078.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1083,675.67){\rule{0.241pt}{0.400pt}}
\multiput(1083.00,676.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1081.0,677.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1085,674.17){\rule{0.482pt}{0.400pt}}
\multiput(1085.00,675.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1084.0,676.0){\usebox{\plotpoint}}
\put(1089,672.67){\rule{0.482pt}{0.400pt}}
\multiput(1089.00,673.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1090.67,671){\rule{0.400pt}{0.482pt}}
\multiput(1090.17,672.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1087.0,674.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1093,669.67){\rule{0.482pt}{0.400pt}}
\multiput(1093.00,670.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1092.0,671.0){\usebox{\plotpoint}}
\put(1095.67,668){\rule{0.400pt}{0.482pt}}
\multiput(1095.17,669.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1095.0,670.0){\usebox{\plotpoint}}
\put(1100.67,644){\rule{0.400pt}{5.782pt}}
\multiput(1100.17,656.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(1097.0,668.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1105,642.67){\rule{0.241pt}{0.400pt}}
\multiput(1105.00,643.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1106,641.67){\rule{0.241pt}{0.400pt}}
\multiput(1106.00,642.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1102.0,644.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1108.67,640){\rule{0.400pt}{0.482pt}}
\multiput(1108.17,641.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1107.0,642.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1111,638.67){\rule{0.241pt}{0.400pt}}
\multiput(1111.00,639.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1110.0,640.0){\usebox{\plotpoint}}
\put(1113,637.67){\rule{0.241pt}{0.400pt}}
\multiput(1113.00,638.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1112.0,639.0){\usebox{\plotpoint}}
\put(1115.67,635){\rule{0.400pt}{0.723pt}}
\multiput(1115.17,636.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1114.0,638.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1119.67,626){\rule{0.400pt}{2.168pt}}
\multiput(1119.17,630.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1117.0,635.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1122,624.67){\rule{0.482pt}{0.400pt}}
\multiput(1122.00,625.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1121.0,626.0){\usebox{\plotpoint}}
\put(1126,623.67){\rule{0.241pt}{0.400pt}}
\multiput(1126.00,624.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1124.0,625.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1128.67,618){\rule{0.400pt}{1.445pt}}
\multiput(1128.17,621.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1130,616.67){\rule{0.241pt}{0.400pt}}
\multiput(1130.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1127.0,624.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1132,615.67){\rule{0.241pt}{0.400pt}}
\multiput(1132.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1131.0,617.0){\usebox{\plotpoint}}
\put(1135,614.67){\rule{0.241pt}{0.400pt}}
\multiput(1135.00,615.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1133.0,616.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1136.67,612){\rule{0.400pt}{0.723pt}}
\multiput(1136.17,613.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1136.0,615.0){\usebox{\plotpoint}}
\put(1139,610.67){\rule{0.241pt}{0.400pt}}
\multiput(1139.00,611.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1138.0,612.0){\usebox{\plotpoint}}
\put(1140.67,607){\rule{0.400pt}{0.964pt}}
\multiput(1140.17,609.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1140.0,611.0){\usebox{\plotpoint}}
\put(1144,605.67){\rule{0.241pt}{0.400pt}}
\multiput(1144.00,606.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1145,604.67){\rule{0.241pt}{0.400pt}}
\multiput(1145.00,605.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1142.0,607.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1147,603.67){\rule{0.241pt}{0.400pt}}
\multiput(1147.00,604.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1146.0,605.0){\usebox{\plotpoint}}
\put(1149.67,602){\rule{0.400pt}{0.482pt}}
\multiput(1149.17,603.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1148.0,604.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1152.67,602){\rule{0.400pt}{4.818pt}}
\multiput(1152.17,602.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(1151.0,602.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1157,620.67){\rule{0.241pt}{0.400pt}}
\multiput(1157.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1154.0,622.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1159,619.67){\rule{0.241pt}{0.400pt}}
\multiput(1159.00,620.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1158.0,621.0){\usebox{\plotpoint}}
\put(1160,620){\usebox{\plotpoint}}
\put(1159.67,616){\rule{0.400pt}{0.964pt}}
\multiput(1159.17,618.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1161,614.67){\rule{0.241pt}{0.400pt}}
\multiput(1161.00,615.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1164,613.67){\rule{0.241pt}{0.400pt}}
\multiput(1164.00,614.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1162.0,615.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1166.67,611){\rule{0.400pt}{0.723pt}}
\multiput(1166.17,612.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1168,609.67){\rule{0.241pt}{0.400pt}}
\multiput(1168.00,610.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1165.0,614.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1170,608.67){\rule{0.241pt}{0.400pt}}
\multiput(1170.00,609.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1169.0,610.0){\usebox{\plotpoint}}
\put(1173.67,595){\rule{0.400pt}{3.373pt}}
\multiput(1173.17,602.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1171.0,609.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1175.0,595.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1178.0,594.0){\usebox{\plotpoint}}
\put(1179,592.67){\rule{0.241pt}{0.400pt}}
\multiput(1179.00,593.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1178.0,594.0){\usebox{\plotpoint}}
\put(1181,591.67){\rule{0.241pt}{0.400pt}}
\multiput(1181.00,592.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1180.0,593.0){\usebox{\plotpoint}}
\put(1182,592){\usebox{\plotpoint}}
\put(1184,590.67){\rule{0.241pt}{0.400pt}}
\multiput(1184.00,591.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1182.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1185.0,591.0){\usebox{\plotpoint}}
\put(1186.0,590.0){\usebox{\plotpoint}}
\put(1187,588.67){\rule{0.241pt}{0.400pt}}
\multiput(1187.00,589.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1186.0,590.0){\usebox{\plotpoint}}
\put(1188.0,589.0){\usebox{\plotpoint}}
\put(1189.0,588.0){\usebox{\plotpoint}}
\put(1191,586.67){\rule{0.241pt}{0.400pt}}
\multiput(1191.00,587.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1189.0,588.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1192.67,574){\rule{0.400pt}{3.132pt}}
\multiput(1192.17,580.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1192.0,587.0){\usebox{\plotpoint}}
\put(1194.0,574.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1196,573.67){\rule{0.241pt}{0.400pt}}
\multiput(1196.00,574.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1196.0,574.0){\usebox{\plotpoint}}
\put(1199,572.67){\rule{0.241pt}{0.400pt}}
\multiput(1199.00,573.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1197.0,574.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1200.0,573.0){\usebox{\plotpoint}}
\put(1201.0,572.0){\usebox{\plotpoint}}
\put(1201.67,569){\rule{0.400pt}{0.723pt}}
\multiput(1201.17,570.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1201.0,572.0){\usebox{\plotpoint}}
\put(1203,569){\usebox{\plotpoint}}
\put(1204.67,569){\rule{0.400pt}{57.575pt}}
\multiput(1204.17,569.00)(1.000,119.500){2}{\rule{0.400pt}{28.788pt}}
\put(1203.0,569.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1206,808){\usebox{\plotpoint}}
\put(1210,806.67){\rule{0.241pt}{0.400pt}}
\multiput(1210.00,807.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1206.0,808.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1216,805.67){\rule{0.241pt}{0.400pt}}
\multiput(1216.00,806.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1211.0,807.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1225.67,799){\rule{0.400pt}{1.686pt}}
\multiput(1225.17,802.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1217.0,806.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1227,799){\usebox{\plotpoint}}
\put(1227.0,799.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1230.0,798.0){\usebox{\plotpoint}}
\put(1230.0,798.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1236.0,797.0){\usebox{\plotpoint}}
\put(1236.0,797.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1241.0,796.0){\usebox{\plotpoint}}
\put(1244.67,793){\rule{0.400pt}{0.723pt}}
\multiput(1244.17,794.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1241.0,796.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1246,793){\usebox{\plotpoint}}
\put(1247,791.67){\rule{0.241pt}{0.400pt}}
\multiput(1247.00,792.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1246.0,793.0){\usebox{\plotpoint}}
\put(1248,792){\usebox{\plotpoint}}
\put(1248.0,792.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1251.0,791.0){\usebox{\plotpoint}}
\put(1251.0,791.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1254.0,789.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1261,787.67){\rule{0.241pt}{0.400pt}}
\multiput(1261.00,788.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1254.0,789.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1262,788){\usebox{\plotpoint}}
\put(1265.67,786){\rule{0.400pt}{0.482pt}}
\multiput(1265.17,787.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1262.0,788.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1267,786){\usebox{\plotpoint}}
\put(1270,784.67){\rule{0.241pt}{0.400pt}}
\multiput(1270.00,785.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1267.0,786.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1271,785){\usebox{\plotpoint}}
\put(1275,783.67){\rule{0.241pt}{0.400pt}}
\multiput(1275.00,784.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1271.0,785.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1276,784){\usebox{\plotpoint}}
\put(1276,784){\usebox{\plotpoint}}
\put(1276.0,784.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1278.0,769.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1278.0,769.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1282.0,768.0){\usebox{\plotpoint}}
\put(1285,766.67){\rule{0.241pt}{0.400pt}}
\multiput(1285.00,767.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1282.0,768.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1286,767){\usebox{\plotpoint}}
\put(1286.0,767.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1289.0,766.0){\usebox{\plotpoint}}
\put(1292,764.67){\rule{0.241pt}{0.400pt}}
\multiput(1292.00,765.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1289.0,766.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1293,765){\usebox{\plotpoint}}
\put(1293.0,765.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1299.0,760.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1299.0,760.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1302.0,759.0){\usebox{\plotpoint}}
\put(1302.0,759.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1306.0,758.0){\usebox{\plotpoint}}
\put(1306.0,758.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1309.0,757.0){\usebox{\plotpoint}}
\put(1313,755.67){\rule{0.241pt}{0.400pt}}
\multiput(1313.00,756.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1309.0,757.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1314,756){\usebox{\plotpoint}}
\put(1314.0,756.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1318.0,750.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1318.0,750.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1322.0,749.0){\usebox{\plotpoint}}
\put(1322.0,749.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1327.0,747.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1327.0,747.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1330.0,709.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1330.0,709.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(1365.0,708.0){\usebox{\plotpoint}}
\put(1365.0,708.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1370.0,708.0){\usebox{\plotpoint}}
\put(1370.0,709.0){\usebox{\plotpoint}}
\put(1371.0,708.0){\usebox{\plotpoint}}
\put(1401.67,708){\rule{0.400pt}{2.650pt}}
\multiput(1401.17,708.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1371.0,708.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(1403,719){\usebox{\plotpoint}}
\put(1403,719){\usebox{\plotpoint}}
\put(1403,719){\usebox{\plotpoint}}
\put(1403.0,719.0){\rule[-0.200pt]{11.322pt}{0.400pt}}
\put(1450.0,718.0){\usebox{\plotpoint}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,131.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(1450.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,860.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\end{picture}

